Provable entanglement and information cost for qubit-based quantum key-distribution protocols

Provable entanglement has been shown to be a necessary precondition for unconditionally secure key generation in the context of quantum cryptographic protocols. We estimate the maximal threshold disturbance up to which the two legitimate users can prove the presence of quantum correlations in their data, in the context of the four- and six-state quantum key-distribution protocols, under the assumption of coherent attacks. Moreover, we investigate the conditions under which an eavesdropper can saturate these bounds, by means of incoherent and two-qubit coherent attacks. A direct connection between entanglement distillation and classical advantage distillation is also presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

